Global Convergence of a Grassmannian Gradient Descent Algorithm for Subspace Estimation

It has been observed in a variety of contexts that gradient descent methods have great success in solving low-rank matrix factorization problems, despite the relevant problem formulation being non-convex. We tackle a particular instance of this scenario, where we seek the $d$-dimensional subspace spanned by a streaming data matrix. We apply the natural first order incremental gradient descent method, constraining the gradient method to the Grassmannian. In this paper, we propose an adaptive step size scheme that is greedy for the noiseless case, that maximizes the improvement of our metric of convergence at each data index $t$, and yields an expected improvement for the noisy case. We show that, with noise-free data, this method converges from any random initialization to the global minimum of the problem. For noisy data, we provide the expected convergence rate of the proposed algorithm per iteration.

==> simulations/Ktest_nfree.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.431818181818182\figurewidth,
height=0.280329938389134\figureheight,
at={(0.568181818181818\figurewidth,0\figureheight)},
scale only axis,
view={0}{90},
xmin=10,
xmax=100,
xlabel={$d$},
xmajorgrids,
ymin=500,
ymax=5000,
ylabel={$n$},
ymajorgrids,
zmin=0.000218908987033337,
zmax=0.00490721137601692,
zmajorgrids,
title={$\widehat{\text{Var}}\left[K_2/(2d\log(\frac{1}{\epsilon^{\ast}}))\right]$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar horizontal,
point meta min=0.000218908987033337,
point meta max=0.00294432682561015
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=10]
table[row sep=crcr,header=false] {%
%
10	500	0.00284476211624669\\
10	1000	0.0020953580714884\\
10	1500	0.00144971956682985\\
10	2000	0.00118811657112434\\
10	2500	0.000488793761822855\\
10	3000	0.000362241607461315\\
10	3500	0.000564509249173763\\
10	4000	0.000351152677277278\\
10	4500	0.000383378257464161\\
10	5000	0.000383758003442609\\
20	500	0.00347477757640355\\
20	1000	0.00192380656443217\\
20	1500	0.000964746647208653\\
20	2000	0.000808437295629608\\
20	2500	0.000735816143752753\\
20	3000	0.000772024532282322\\
20	3500	0.00061909664454789\\
20	4000	0.000550238197122889\\
20	4500	0.000265180219518447\\
20	5000	0.000389319756348412\\
30	500	0.0046867714551346\\
30	1000	0.00191615240051265\\
30	1500	0.00169779997888111\\
30	2000	0.00109409519555565\\
30	2500	0.00157533859538251\\
30	3000	0.000658522786526645\\
30	3500	0.000789878976209908\\
30	4000	0.000400964093223086\\
30	4500	0.000455058059866481\\
30	5000	0.00030128622912083\\
40	500	0.00373899767765124\\
40	1000	0.00111238332624679\\
40	1500	0.000945401577899031\\
40	2000	0.000955870000067755\\
40	2500	0.000795968867261492\\
40	3000	0.000780966669595793\\
40	3500	0.000649013624606761\\
40	4000	0.000276757376159728\\
40	4500	0.000542634186749876\\
40	5000	0.000400425252362559\\
50	500	0.00490721137601692\\
50	1000	0.00145667334973713\\
50	1500	0.000679700671082594\\
50	2000	0.000516635598889017\\
50	2500	0.00112800273240557\\
50	3000	0.000377656356830797\\
50	3500	0.000541975283671949\\
50	4000	0.00066036606200887\\
50	4500	0.000411239474770281\\
50	5000	0.000240664595976465\\
60	500	0.00387508625625892\\
60	1000	0.00180739778268282\\
60	1500	0.00147689071176201\\
60	2000	0.00112167474448066\\
60	2500	0.000674475428513532\\
60	3000	0.000498616705574009\\
60	3500	0.000422818587742776\\
60	4000	0.000310039174876385\\
60	4500	0.000440364409850875\\
60	5000	0.000300863162606005\\
70	500	0.00302355028737229\\
70	1000	0.00265399742981173\\
70	1500	0.000935941886305085\\
70	2000	0.00144500995931538\\
70	2500	0.0007048851352463\\
70	3000	0.000703386283496668\\
70	3500	0.000424012780991642\\
70	4000	0.000582171307598111\\
70	4500	0.000449424692244188\\
70	5000	0.000264310477685845\\
80	500	0.00238777169202897\\
80	1000	0.00291902797194502\\
80	1500	0.00203150515322926\\
80	2000	0.00070698483204172\\
80	2500	0.000753236529657298\\
80	3000	0.000787265550777339\\
80	3500	0.000493048110355958\\
80	4000	0.000612419581055486\\
80	4500	0.000367301228618021\\
80	5000	0.000253060903292036\\
90	500	0.00435758510269402\\
90	1000	0.00216949294684157\\
90	1500	0.00130996353855805\\
90	2000	0.00108434534611377\\
90	2500	0.000423433259791073\\
90	3000	0.000709968045840302\\
90	3500	0.000443114526836951\\
90	4000	0.000689578772112426\\
90	4500	0.000481574707333222\\
90	5000	0.000536377938862155\\
100	500	0.00308249144268842\\
100	1000	0.00162946917007225\\
100	1500	0.00135104770681915\\
100	2000	0.00079775421122856\\
100	2500	0.00108227618411132\\
100	3000	0.000979241805404915\\
100	3500	0.00051184980428815\\
100	4000	0.000712932669980523\\
100	4500	0.000218908987033337\\
100	5000	0.000343497264951338\\
};
\end{axis}

\begin{axis}[%
width=0.431818181818182\figurewidth,
height=0.280329938389134\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
view={0}{90},
xmin=10,
xmax=100,
xlabel={$d$},
xmajorgrids,
ymin=500,
ymax=5000,
ylabel={$n$},
ymajorgrids,
zmin=0.411674977637457,
zmax=0.495357090307889,
zmajorgrids,
title={$\widehat{\mathbb{E}}\left[K_2/(2d\log(\frac{1}{\epsilon^{\ast}}))\right]$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar horizontal,
point meta min=0.411674977637457,
point meta max=0.495357090307889
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=10]
table[row sep=crcr,header=false] {%
%
10	500	0.450218612906371\\
10	1000	0.437551690517526\\
10	1500	0.417827482797754\\
10	2000	0.411674977637457\\
10	2500	0.436646910346894\\
10	3000	0.434837350005631\\
10	3500	0.424884768128681\\
10	4000	0.430675361220725\\
10	4500	0.430313449152472\\
10	5000	0.443704195677822\\
20	500	0.461437887022205\\
20	1000	0.459085458578562\\
20	1500	0.460623584868636\\
20	2000	0.462704579261089\\
20	2500	0.453928211605961\\
20	3000	0.450942437042876\\
20	3500	0.450309090923434\\
20	4000	0.466685612011869\\
20	4500	0.458542590476183\\
20	5000	0.463156969346405\\
30	500	0.479050941010503\\
30	1000	0.459447370646815\\
30	1500	0.47211429303566\\
30	2000	0.4630061726513\\
30	2500	0.465780831841238\\
30	3000	0.475552457684061\\
30	3500	0.479171578366588\\
30	4000	0.484962171458631\\
30	4500	0.476155644464482\\
30	5000	0.468796765743343\\
40	500	0.47668343289735\\
40	1000	0.475597696692592\\
40	1500	0.472295249069786\\
40	2000	0.476819149922945\\
40	2500	0.482247830946736\\
40	3000	0.474466721479303\\
40	3500	0.478402515221551\\
40	4000	0.473154790231886\\
40	4500	0.471480946916218\\
40	5000	0.489169399252069\\
50	500	0.476022943372789\\
50	1000	0.483224993531018\\
50	1500	0.484925980251806\\
50	2000	0.476529620268343\\
50	2500	0.479171578366588\\
50	3000	0.489449881104965\\
50	3500	0.480003976123569\\
50	4000	0.478375371816432\\
50	4500	0.478809666298335\\
50	5000	0.475516266477235\\
60	500	0.486198704358494\\
60	1000	0.487827308665632\\
60	1500	0.490481330499485\\
60	2000	0.482911336405199\\
60	2500	0.484901852780589\\
60	3000	0.481946237556525\\
60	3500	0.491114676618927\\
60	4000	0.483062133100304\\
60	4500	0.485866951629263\\
60	5000	0.48948607231179\\
70	500	0.484134943874053\\
70	1000	0.48617716197348\\
70	1500	0.486694179213841\\
70	2000	0.485194829216794\\
70	2500	0.486203012835498\\
70	3000	0.486797582661913\\
70	3500	0.486978538696039\\
70	4000	0.472734713724093\\
70	4500	0.482118576636646\\
70	5000	0.491993605927541\\
80	500	0.488241999577171\\
80	1000	0.481976396895546\\
80	1500	0.487834848500387\\
80	2000	0.4883550970985\\
80	2500	0.492426607866343\\
80	3000	0.485165746997023\\
80	3500	0.481320431271838\\
80	4000	0.477972744640501\\
80	4500	0.49147658868718\\
80	5000	0.484803834928771\\
90	500	0.493105192994317\\
90	1000	0.486691306895839\\
90	1500	0.491034251714871\\
90	2000	0.49242158130984\\
90	2500	0.486047907663389\\
90	3000	0.492381368857812\\
90	3500	0.495357090307889\\
90	4000	0.488621504593186\\
90	4500	0.490813083228717\\
90	5000	0.487475449710386\\
100	500	0.488255571279731\\
100	1000	0.491711831531544\\
100	1500	0.485903142836088\\
100	2000	0.488002232831954\\
100	2500	0.488689865761634\\
100	3000	0.488689865761634\\
100	3500	0.481125903535153\\
100	4000	0.488092710849017\\
100	4500	0.488273666883144\\
100	5000	0.482501169394513\\
};
\end{axis}

\begin{axis}[%
width=0.431818181818182\figurewidth,
height=0.280329938389134\figureheight,
at={(0.568181818181818\figurewidth,0.611402850712678\figureheight)},
scale only axis,
view={0}{90},
xmin=10,
xmax=100,
xlabel={$d$},
xmajorgrids,
ymin=500,
ymax=5000,
ylabel={$n$},
ymajorgrids,
zmin=3.1506224018946e-10,
zmax=8.84475732900795e-06,
zmajorgrids,
title={$\widehat{\text{Var}}\left[K_1/(d^3\log(n))\right]$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar horizontal,
point meta min=3.1506224018946e-10,
point meta max=3.53790293160318e-06
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=10]
table[row sep=crcr,header=false] {%
%
10	500	4.99289131955466e-06\\
10	1000	5.66799280504101e-07\\
10	1500	6.68265352040618e-08\\
10	2000	3.84216097792843e-08\\
10	2500	1.36816811599351e-08\\
10	3000	3.83012644239936e-09\\
10	3500	2.21959510239584e-09\\
10	4000	1.09899388793074e-09\\
10	4500	7.77162612434301e-10\\
10	5000	5.3675096391307e-10\\
20	500	8.31859082702642e-06\\
20	1000	3.86923580084236e-07\\
20	1500	1.17775577921194e-07\\
20	2000	3.67859436327384e-08\\
20	2500	1.38193728245856e-08\\
20	3000	3.21720797173639e-09\\
20	3500	2.71143971858939e-09\\
20	4000	8.51025463895568e-10\\
20	4500	5.24822513676813e-10\\
20	5000	5.87176830547232e-10\\
30	500	6.34278184992874e-06\\
30	1000	5.02785161724844e-07\\
30	1500	7.3592398475917e-08\\
30	2000	8.56581571373443e-09\\
30	2500	1.47627973016013e-08\\
30	3000	5.24110003106987e-09\\
30	3500	4.52540965378256e-09\\
30	4000	1.83423078659291e-09\\
30	4500	8.18772010236104e-10\\
30	5000	4.53628368669612e-10\\
40	500	6.3820061043879e-06\\
40	1000	2.34969934922406e-07\\
40	1500	7.34729264101306e-08\\
40	2000	4.54548961601903e-08\\
40	2500	5.52122485500335e-09\\
40	3000	5.03572770212046e-09\\
40	3500	1.32558758499435e-09\\
40	4000	1.88035209022171e-09\\
40	4500	8.11809208603188e-10\\
40	5000	9.07266053958278e-10\\
50	500	4.0942476959524e-06\\
50	1000	4.81580657818908e-07\\
50	1500	7.82811944289894e-08\\
50	2000	4.69671218831358e-08\\
50	2500	1.2468138821863e-08\\
50	3000	3.64583531834746e-09\\
50	3500	1.77498476455703e-09\\
50	4000	2.87313948489298e-09\\
50	4500	5.80940425566006e-10\\
50	5000	3.44056367616606e-10\\
60	500	6.68326298365942e-06\\
60	1000	8.82103257633173e-07\\
60	1500	6.46232137647498e-08\\
60	2000	1.7076826427607e-08\\
60	2500	7.28985294593355e-09\\
60	3000	1.83137217883861e-09\\
60	3500	2.52398693420651e-09\\
60	4000	1.32149847434039e-09\\
60	4500	5.15451162987383e-10\\
60	5000	6.74131359214401e-10\\
70	500	6.49916175880775e-06\\
70	1000	2.47014864382797e-07\\
70	1500	4.50234533578301e-08\\
70	2000	1.48608346170813e-08\\
70	2500	1.0318891937675e-08\\
70	3000	2.45005962037156e-09\\
70	3500	1.88583093915621e-09\\
70	4000	1.07542874980405e-09\\
70	4500	5.19751618003398e-10\\
70	5000	3.85304980156751e-10\\
80	500	4.13166185016871e-06\\
80	1000	3.70194246802808e-07\\
80	1500	7.13238113271383e-08\\
80	2000	1.80006436403457e-08\\
80	2500	1.311699872435e-08\\
80	3000	5.15877271545755e-09\\
80	3500	3.1324941504997e-09\\
80	4000	9.64682559846085e-10\\
80	4500	4.42158388748e-10\\
80	5000	6.75170546453101e-10\\
90	500	8.84475732900795e-06\\
90	1000	2.28191656634865e-07\\
90	1500	7.56580516284962e-08\\
90	2000	2.02689355471053e-08\\
90	2500	1.09815709045057e-08\\
90	3000	2.67730594706766e-09\\
90	3500	2.09096137842994e-09\\
90	4000	1.15586549561989e-09\\
90	4500	3.1506224018946e-10\\
90	5000	4.71898606839241e-10\\
100	500	6.326154328145e-06\\
100	1000	2.73114501770091e-07\\
100	1500	1.1740481325457e-07\\
100	2000	7.26831566798294e-09\\
100	2500	4.76011965202863e-09\\
100	3000	3.51449831195817e-09\\
100	3500	3.80276184654378e-09\\
100	4000	1.05273603373184e-09\\
100	4500	3.48966856347981e-10\\
100	5000	6.29539676013953e-10\\
};
\end{axis}

\begin{axis}[%
width=0.431818181818182\figurewidth,
height=0.280329938389134\figureheight,
at={(0\figurewidth,0.611402850712678\figureheight)},
scale only axis,
view={0}{90},
xmin=10,
xmax=100,
xlabel={$d$},
xmajorgrids,
ymin=500,
ymax=5000,
ylabel={$n$},
ymajorgrids,
zmin=0.000170600020532318,
zmax=0.0145026638507836,
zmajorgrids,
title={$\widehat{\mathbb{E}}\left[K_1/(d^3\log(n))\right]$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar horizontal,
point meta min=0.000170600020532318,
point meta max=0.00725133192539181
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=10]
table[row sep=crcr,header=false] {%
%
10	500	0.0140046374533947\\
10	1000	0.0136320212375187\\
10	1500	0.0138151632229876\\
10	2000	0.0145026638507836\\
10	2500	0.0132880949987267\\
10	3000	0.0133268925137939\\
10	3500	0.0131323358905291\\
10	4000	0.0132223306376688\\
10	4500	0.0137385836263377\\
10	5000	0.0134003457205079\\
20	500	0.0043231473716722\\
20	1000	0.00399731879385118\\
20	1500	0.00406911480281168\\
20	2000	0.00386741357224367\\
20	2500	0.00395948165740352\\
20	3000	0.00413525023096712\\
20	3500	0.00366296180710171\\
20	4000	0.00373812166697923\\
20	4500	0.0038210064210257\\
20	5000	0.00380504851833054\\
30	500	0.00200264905127412\\
30	1000	0.0018885554692476\\
30	1500	0.00182706491638739\\
30	2000	0.00186105256417116\\
30	2500	0.00179913860301238\\
30	3000	0.00180905391800976\\
30	3500	0.00179772533134218\\
30	4000	0.00174228729161221\\
30	4500	0.00173183440471306\\
30	5000	0.00180520839394259\\
40	500	0.00117171842825971\\
40	1000	0.00114424532245898\\
40	1500	0.00102910089786875\\
40	2000	0.00105120467065539\\
40	2500	0.001089523138647\\
40	3000	0.00103140561936798\\
40	3500	0.00101243314653705\\
40	4000	0.00100768778373229\\
40	4500	0.0010076950917519\\
40	5000	0.000992477781121508\\
50	500	0.000759844105782346\\
50	1000	0.000720813028097557\\
50	1500	0.000723475165971092\\
50	2000	0.000680620934273245\\
50	2500	0.000691338811039875\\
50	3000	0.000653746319926887\\
50	3500	0.000679532005831548\\
50	4000	0.000667016343851857\\
50	4500	0.000694703943669025\\
50	5000	0.000634105611863191\\
60	500	0.000509254125874537\\
60	1000	0.000503080115122393\\
60	1500	0.000506713825154884\\
60	2000	0.000508528796199108\\
60	2500	0.000474715706644688\\
60	3000	0.000459183126158653\\
60	3500	0.000474866203771495\\
60	4000	0.000472616825013262\\
60	4500	0.000461761355578682\\
60	5000	0.000466105126206171\\
70	500	0.000391472380261891\\
70	1000	0.000394649459227406\\
70	1500	0.000403093361990344\\
70	2000	0.000351641022874971\\
70	2500	0.000368813923126283\\
70	3000	0.000371740072232758\\
70	3500	0.000353464183983419\\
70	4000	0.000353128218524251\\
70	4500	0.000348761342900603\\
70	5000	0.000370165335979194\\
80	500	0.000290970597104227\\
80	1000	0.000283893628122607\\
80	1500	0.000290106747921685\\
80	2000	0.000289918972788146\\
80	2500	0.000283655788120437\\
80	3000	0.000277464699969049\\
80	3500	0.000275406643223267\\
80	4000	0.000271341616096916\\
80	4500	0.000273021905196928\\
80	5000	0.000270072589052565\\
90	500	0.000241344715875092\\
90	1000	0.000227235105460398\\
90	1500	0.000235838247922403\\
90	2000	0.00023111110274021\\
90	2500	0.00021612759235418\\
90	3000	0.000222936409261876\\
90	3500	0.000218629927919563\\
90	4000	0.000209475818246046\\
90	4500	0.000206819947992851\\
90	5000	0.000206822301258672\\
100	500	0.000195582190770044\\
100	1000	0.000190274063510301\\
100	1500	0.000182655510062028\\
100	2000	0.000192871834338513\\
100	2500	0.000181939114113697\\
100	3000	0.000178915925925579\\
100	3500	0.000177398863989325\\
100	4000	0.000178686335100727\\
100	4500	0.000183265652019286\\
100	5000	0.000170600020532318\\
};
\end{axis}
\end{tikzpicture}%

==> simulations/Ktest_noise.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.431818181818182\figurewidth,
height=0.280329938389134\figureheight,
at={(0.568181818181818\figurewidth,0\figureheight)},
scale only axis,
view={0}{90},
xmin=10,
xmax=100,
xtick={ 10,  50, 100},
xlabel={$d$},
xmajorgrids,
ymode=log,
ymin=1e-08,
ymax=0.01,
ytick={1e-07, 1e-05, 0.001},
yminorticks=true,
ylabel={$\sigma^2$},
ymajorgrids,
yminorgrids,
zmin=0,
zmax=0.0045776320825409,
zmajorgrids,
title={$\widehat{\text{Var}}\left[K_2 / (2d\log(\frac{1}{\epsilon^\ast}))\right]$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar horizontal,
point meta min=0,
point meta max=0.00366210566603272
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=10]
table[row sep=crcr,header=false] {%
%
10	1e-08	0.00233018127152217\\
10	1e-07	0.00234268772261574\\
10	1e-06	0.00222521053032992\\
10	1e-05	0.0029730233094284\\
10	0.0001	0.00386837351357014\\
10	0.001	0.00348634750689153\\
10	0.01	0.0045776320825409\\
20	1e-08	0.00084532463533162\\
20	1e-07	0.000624043825645456\\
20	1e-06	0.00151726176481063\\
20	1e-05	0.00192845505688144\\
20	0.0001	0.00141985968647927\\
20	0.001	0.00178709582918504\\
20	0.01	0.0026654827688268\\
30	1e-08	0.000762059111022392\\
30	1e-07	0.000716003314226861\\
30	1e-06	0.000904199365623174\\
30	1e-05	0.000820859062249766\\
30	0.0001	0.00158882433171884\\
30	0.001	0.00114941882735774\\
30	0.01	0.00264993612952644\\
40	1e-08	0.000385788586193537\\
40	1e-07	0.00062973917251369\\
40	1e-06	0.000692245575756813\\
40	1e-05	0.00146698577148004\\
40	0.0001	0.000553291552377952\\
40	0.001	0.0020993595130611\\
40	0.01	0.00233389655036259\\
50	1e-08	0.000285473050807574\\
50	1e-07	0.000348536366108845\\
50	1e-06	0.000473412871055743\\
50	1e-05	0.000541655225979122\\
50	0.0001	0.000599691696426822\\
50	0.001	0.000875700166367892\\
50	0.01	0.00165699478816753\\
60	1e-08	0.000303544183366482\\
60	1e-07	0.000334776407706099\\
60	1e-06	0.000364978108116728\\
60	1e-05	0.000500371130376376\\
60	0.0001	0.000643951945610308\\
60	0.001	0.000874584858593305\\
60	0.01	0.00133941452179362\\
70	1e-08	0.000232821403471612\\
70	1e-07	0.000357349996269381\\
70	1e-06	0.000423396349614064\\
70	1e-05	0.000403037498827997\\
70	0.0001	0.000551307754433928\\
70	0.001	0.000485760878075043\\
70	0.01	0.00152999426725373\\
80	1e-08	0.000185096628273315\\
80	1e-07	0.000258989010990045\\
80	1e-06	0.000305020768343903\\
80	1e-05	0.000309468333948322\\
80	0.0001	0.000305481428391083\\
80	0.001	0.000891813232053632\\
80	0.01	0\\
90	1e-08	0.000145525373088578\\
90	1e-07	0.000262658275273846\\
90	1e-06	0.000291351711739198\\
90	1e-05	0.000411907596401912\\
90	0.0001	0.000357183233472453\\
90	0.001	0.000524509031686765\\
90	0.01	0\\
100	1e-08	0.000159032577331838\\
100	1e-07	0.000240937315682957\\
100	1e-06	0.00019115755414659\\
100	1e-05	0.000305062650157021\\
100	0.0001	0.000316423739341911\\
100	0.001	0.000754577023332663\\
100	0.01	0\\
};
\end{axis}

\begin{axis}[%
width=0.431818181818182\figurewidth,
height=0.280329938389134\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
view={0}{90},
xmin=10,
xmax=100,
xtick={ 10,  50, 100},
xlabel={$d$},
xmajorgrids,
ymode=log,
ymin=1e-08,
ymax=0.01,
ytick={1e-07, 1e-05, 0.001},
yminorticks=true,
ylabel={$\sigma^2$},
ymajorgrids,
yminorgrids,
zmin=0,
zmax=4.97255742816264,
zmajorgrids,
title={$\widehat{\mathbb{E}}\left[K_2 / (2d\log(\frac{1}{\epsilon^\ast}))\right]$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar horizontal,
point meta min=0,
point meta max=4.47530168534638
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=10]
table[row sep=crcr,header=false] {%
%
10	1e-08	0.681751858571042\\
10	1e-07	0.717930139965304\\
10	1e-06	0.762428090452376\\
10	1e-05	0.846005650747535\\
10	0.0001	0.938799905047529\\
10	0.001	1.10962240126281\\
10	0.01	1.42629546098393\\
20	1e-08	1.02443734819783\\
20	1e-07	1.10238415989775\\
20	1e-06	1.20094487981858\\
20	1e-05	1.36317799628066\\
20	0.0001	1.58209860636672\\
20	0.001	1.9492583996091\\
20	0.01	2.66783481112485\\
30	1e-08	1.40997925857354\\
30	1e-07	1.52544213377716\\
30	1e-06	1.70697837613992\\
30	1e-05	1.95157463684591\\
30	0.0001	2.32112304973875\\
30	0.001	2.93518729843353\\
30	0.01	4.10456540341007\\
40	1e-08	1.59394217568641\\
40	1e-07	1.75344074091217\\
40	1e-06	1.96675164115307\\
40	1e-05	2.26905784452863\\
40	0.0001	2.70884297162671\\
40	0.001	3.47016891420547\\
40	0.01	4.97255742816264\\
50	1e-08	1.27423223732139\\
50	1e-07	1.38864538910514\\
50	1e-06	1.55498545695177\\
50	1e-05	1.77387026205901\\
50	0.0001	2.13175747983404\\
50	0.001	2.72632379998117\\
50	0.01	3.96694401379813\\
60	1e-08	1.1044097969587\\
60	1e-07	1.19318698619664\\
60	1e-06	1.32471367910593\\
60	1e-05	1.51251928895809\\
60	0.0001	1.80493893182459\\
60	0.001	2.32127749417429\\
60	0.01	3.38623847942565\\
70	1e-08	0.99384755049778\\
70	1e-07	1.07195039476948\\
70	1e-06	1.18037245538533\\
70	1e-05	1.33959450240483\\
70	0.0001	1.59714512376278\\
70	0.001	2.03971434486426\\
70	0.01	3.01176083051854\\
80	1e-08	0.915721333931798\\
80	1e-07	0.981808095732773\\
80	1e-06	1.07950953392786\\
80	1e-05	1.22470846226188\\
80	0.0001	1.4417527915435\\
80	0.001	1.84515885470907\\
80	0.01	0\\
90	1e-08	0.861853457281265\\
90	1e-07	0.922031694621459\\
90	1e-06	1.0096143372551\\
90	1e-05	1.12868816429382\\
90	0.0001	1.32931041828915\\
90	0.001	1.69723502452785\\
90	0.01	0\\
100	1e-08	0.817574730220668\\
100	1e-07	0.870667332911011\\
100	1e-06	0.946671787915568\\
100	1e-05	1.06005510714139\\
100	0.0001	1.24725556703188\\
100	0.001	1.58992648318965\\
100	0.01	0\\
};
\end{axis}

\begin{axis}[%
width=0.431818181818182\figurewidth,
height=0.280329938389134\figureheight,
at={(0.568181818181818\figurewidth,0.611402850712678\figureheight)},
scale only axis,
view={0}{90},
xmin=10,
xmax=100,
xtick={ 10,  50, 100},
xlabel={$d$},
xmajorgrids,
ymode=log,
ymin=0.001,
ymax=1,
ytick={0.01,    1},
yminorticks=true,
ylabel={$\sigma^2$},
ymajorgrids,
yminorgrids,
zmin=1.42523405915837e-09,
zmax=1.01523362980602e-05,
zmajorgrids,
title={$\widehat{\text{Var}}\left[K_1/(d^3\log(n))\right]$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar horizontal,
point meta min=1.42523405915837e-09,
point meta max=3.04570088941806e-06
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=10]
table[row sep=crcr,header=false] {%
%
10	0.001	5.49073692983397e-06\\
10	0.003	4.71575913062339e-06\\
10	0.01	5.77231868093952e-06\\
10	0.03	3.40152715869887e-06\\
10	0.1	6.96021871840372e-06\\
10	0.3	5.7971929609545e-06\\
10	1	1.01523362980602e-05\\
20	0.001	5.88581524184531e-07\\
20	0.003	7.19056619201536e-07\\
20	0.01	5.70981946771299e-07\\
20	0.03	5.86048529075247e-07\\
20	0.1	8.84898155853525e-07\\
20	0.3	7.17720478640771e-07\\
20	1	1.11385635918839e-06\\
30	0.001	1.17795945243155e-07\\
30	0.003	1.32757311090821e-07\\
30	0.01	1.75126112268027e-07\\
30	0.03	2.81322166032547e-07\\
30	0.1	1.54868265457392e-07\\
30	0.3	1.57791922444698e-07\\
30	1	2.5371145384495e-07\\
40	0.001	4.2162591632109e-08\\
40	0.003	5.74403578262401e-08\\
40	0.01	4.62052926011903e-08\\
40	0.03	4.76073965762593e-08\\
40	0.1	4.89835526980483e-08\\
40	0.3	4.78945281390344e-08\\
40	1	9.45278013938833e-08\\
50	0.001	2.1237356393961e-08\\
50	0.003	1.81533024893615e-08\\
50	0.01	2.36104303458264e-08\\
50	0.03	1.92240287386132e-08\\
50	0.1	2.70637695269959e-08\\
50	0.3	2.32793225553437e-08\\
50	1	4.51256993507906e-08\\
60	0.001	1.16968839546676e-08\\
60	0.003	9.27573477981757e-09\\
60	0.01	9.4043218372759e-09\\
60	0.03	9.4796971063483e-09\\
60	0.1	1.31659138067808e-08\\
60	0.3	1.68430375446577e-08\\
60	1	3.35896833830675e-08\\
70	0.001	5.74433450897881e-09\\
70	0.003	4.50017809797045e-09\\
70	0.01	6.20866140436143e-09\\
70	0.03	5.0085913540533e-09\\
70	0.1	6.75290856351479e-09\\
70	0.3	8.09431386307913e-09\\
70	1	1.7511827704249e-08\\
80	0.001	3.393542409396e-09\\
80	0.003	3.28466584899597e-09\\
80	0.01	4.3516254192226e-09\\
80	0.03	3.11663723252042e-09\\
80	0.1	3.54553211657131e-09\\
80	0.3	5.30005475908909e-09\\
80	1	1.44108657319135e-08\\
90	0.001	2.51510041163424e-09\\
90	0.003	2.90262377719494e-09\\
90	0.01	1.84423485897143e-09\\
90	0.03	2.78772783471605e-09\\
90	0.1	1.99707460447099e-09\\
90	0.3	3.31654717376371e-09\\
90	1	8.39792428244272e-09\\
100	0.001	1.78771464252675e-09\\
100	0.003	2.0658685217928e-09\\
100	0.01	1.84660644567993e-09\\
100	0.03	2.09139674724204e-09\\
100	0.1	1.42523405915837e-09\\
100	0.3	2.75873332060565e-09\\
100	1	3.79202339551799e-09\\
};
\end{axis}

\begin{axis}[%
width=0.431818181818182\figurewidth,
height=0.280329938389134\figureheight,
at={(0\figurewidth,0.611402850712678\figureheight)},
scale only axis,
view={0}{90},
xmin=10,
xmax=100,
xtick={ 10,  50, 100},
xlabel={$d$},
xmajorgrids,
ymode=log,
ymin=0.001,
ymax=1,
ytick={0.01,    1},
yminorticks=true,
ylabel={$\sigma^2$},
ymajorgrids,
yminorgrids,
zmin=0.000172130258609631,
zmax=0.0137016969531244,
zmajorgrids,
title={$\widehat{\mathbb{E}}\left[K_1/(d^3\log(n))\right]$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled ticks = false, xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south},
colormap/jet,
colorbar horizontal,
point meta min=0.000172130258609631,
point meta max=0.00548067878124977
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap/jet,
mesh/rows=10]
table[row sep=crcr,header=false] {%
%
10	0.001	0.0130598579641749\\
10	0.003	0.0128211251695046\\
10	0.01	0.0128954845645658\\
10	0.03	0.0121714588758118\\
10	0.1	0.0129659303072554\\
10	0.3	0.0137016969531244\\
10	1	0.0133025044112168\\
20	0.001	0.00346847441436919\\
20	0.003	0.00354381222252333\\
20	0.01	0.00353353888504776\\
20	0.03	0.00344792773941806\\
20	0.1	0.00375466024404563\\
20	0.3	0.00371943737270084\\
20	1	0.00446547735604541\\
30	0.001	0.00161764298027938\\
30	0.003	0.00164069004424572\\
30	0.01	0.00166257750750936\\
30	0.03	0.00175433091311123\\
30	0.1	0.00169794532894199\\
30	0.3	0.00181738420132104\\
30	1	0.00229079118820208\\
40	0.001	0.000944963595297021\\
40	0.003	0.00102659993773678\\
40	0.01	0.0009615354670582\\
40	0.03	0.000997859053132518\\
40	0.1	0.000976639719180012\\
40	0.3	0.00105075451096801\\
40	1	0.00143141835492867\\
50	0.001	0.000636672967818989\\
50	0.003	0.000621206213646254\\
50	0.01	0.000664037225201522\\
50	0.03	0.000660029645172959\\
50	0.1	0.000694250621510611\\
50	0.3	0.00071034356006281\\
50	1	0.000987586694070046\\
60	0.001	0.000458295940223864\\
60	0.003	0.00044468875072801\\
60	0.01	0.000452044967685822\\
60	0.03	0.000468714227787267\\
60	0.1	0.000498374639511251\\
60	0.3	0.000537456806944749\\
60	1	0.000759647172840425\\
70	0.001	0.000336562693896131\\
70	0.003	0.000320234890561372\\
70	0.01	0.000334486062025463\\
70	0.03	0.000329294482348792\\
70	0.1	0.000368145754434643\\
70	0.3	0.00041935412715749\\
70	1	0.000605794592908678\\
80	0.001	0.000257422013515319\\
80	0.003	0.000260617143771856\\
80	0.01	0.000267443103865367\\
80	0.03	0.000262222352752413\\
80	0.1	0.00027875600525215\\
80	0.3	0.000321278755532333\\
80	1	0.000554400962622935\\
90	0.001	0.000219169901333816\\
90	0.003	0.000214080542694148\\
90	0.01	0.000201330303486118\\
90	0.03	0.000213457794168619\\
90	0.1	0.000217800928282007\\
90	0.3	0.000259739820363324\\
90	1	0.000402284810448211\\
100	0.001	0.000173292613364009\\
100	0.003	0.000178576044065728\\
100	0.01	0.000172130258609631\\
100	0.03	0.000191432392106578\\
100	0.1	0.0001842938901807\\
100	0.3	0.000233954225124486\\
100	1	0.000296670504380075\\
};
\end{axis}
\end{tikzpicture}%

==> simulations/deteps_noise_20.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.1.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.410624651422198\figurewidth,
height=\figureheight,
at={(0.540295593976576\figurewidth,0\figureheight)},
scale only axis,
xmin=50,
xmax=800,
xlabel={iteration},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
title={ determinant similarity $(\zeta_t)$},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left}
]
\addplot [color=black,solid,line width=1.1pt]
  table[row sep=crcr]{%
50	7.50490554830687e-18\\
70	1.61838209986451e-12\\
90	1.02205883794989e-08\\
110	3.9969189564474e-06\\
130	0.000278591675820699\\
150	0.00600566298258456\\
170	0.0383250369104122\\
190	0.135867483283554\\
210	0.312160170062105\\
230	0.496017349241522\\
250	0.64401583354018\\
270	0.769891005069372\\
290	0.854032222903851\\
310	0.912705255583758\\
330	0.944963061662539\\
350	0.964090997592604\\
370	0.97730995825062\\
390	0.984391832575467\\
410	0.992550740676325\\
430	0.996453338201275\\
450	0.999117367831819\\
470	0.999646157539732\\
490	0.999907505795577\\
510	0.999966830569741\\
530	0.99998689011799\\
550	0.999993710745991\\
570	0.999997370693324\\
590	0.999998680768915\\
610	0.999999537705254\\
630	0.999999796075288\\
650	0.999999919521042\\
670	0.999999979860392\\
690	0.999999995074489\\
710	0.999999998661197\\
730	0.999999999532947\\
750	0.999999999847861\\
770	0.999999999940206\\
790	0.999999999971705\\
};
\addlegendentry{$\sigma^2 = 0$};

\addplot [color=red,line width=1.0pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	3.10018698940442e-18\\
70	9.88578770299406e-13\\
90	7.41271851760668e-09\\
110	3.26212973044374e-06\\
130	0.000244297767835911\\
150	0.00543317001557591\\
170	0.0367611738577155\\
190	0.135376984817574\\
210	0.307024820878003\\
230	0.495562908599354\\
250	0.643765578417192\\
270	0.769325638465645\\
290	0.854038286937232\\
310	0.912360762353506\\
330	0.944882934665302\\
350	0.963821795198588\\
370	0.977507228526251\\
390	0.98462327585184\\
410	0.992572846637088\\
430	0.996479280574602\\
450	0.999078216571006\\
470	0.999660971224156\\
490	0.999900883006763\\
510	0.999967699314628\\
530	0.999985130538895\\
550	0.999993919702609\\
570	0.999997415061521\\
590	0.999998687220685\\
610	0.999999527188947\\
630	0.999999805087502\\
650	0.999999914637155\\
670	0.999999980445913\\
690	0.999999995148212\\
710	0.999999998545192\\
730	0.999999999536861\\
750	0.999999999854345\\
770	0.999999999942131\\
790	0.99999999997111\\
};
\addplot [color=blue,solid,line width=1.1pt]
  table[row sep=crcr]{%
50	9.81012442180677e-18\\
70	2.66765830305906e-12\\
90	3.51443929511629e-08\\
110	1.22644360886954e-05\\
130	0.000668575615212106\\
150	0.00935116582138809\\
170	0.0539359549966761\\
190	0.164867863065433\\
210	0.330205824327738\\
230	0.516420854808539\\
250	0.666215100638928\\
270	0.787589260000109\\
290	0.868598336741451\\
310	0.920720752831466\\
330	0.952139166983023\\
350	0.972855124853198\\
370	0.984830035211367\\
390	0.992757996185782\\
410	0.997065139069329\\
430	0.998641670752876\\
450	0.999424326078617\\
470	0.999746409546282\\
490	0.999864390046251\\
510	0.999926166065714\\
530	0.999949435239534\\
550	0.999960904809543\\
570	0.999968588727609\\
590	0.999973080928871\\
610	0.999976175919799\\
630	0.999978574036631\\
650	0.999980472751583\\
670	0.999982008610911\\
690	0.999983305174547\\
710	0.999984397434521\\
730	0.999985320750918\\
750	0.999986106717252\\
770	0.999986810096692\\
790	0.999987417785708\\
};
\addlegendentry{$\sigma^2\in [1e-5, 1]$};

\addplot [color=red,line width=1.0pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
50	4.9672914521372e-18\\
70	1.652299004496e-12\\
90	2.0922822840804e-08\\
110	1.0813215874236e-05\\
130	0.000587978818579268\\
150	0.00886125921638482\\
170	0.0520886563652092\\
190	0.162970989497461\\
210	0.3275375996223\\
230	0.515954052882052\\
250	0.666212383571083\\
270	0.785756036174508\\
290	0.867248448348286\\
310	0.920551717371444\\
330	0.952479136449908\\
350	0.973050760003715\\
370	0.984895810723533\\
390	0.992847256079718\\
410	0.997051462492889\\
430	0.998681137205373\\
450	0.999445629237923\\
470	0.999748332371436\\
490	0.999857285051975\\
510	0.99992463661548\\
530	0.999949539068219\\
550	0.999961027842874\\
570	0.999968568945557\\
590	0.999973105633346\\
610	0.999976164517849\\
630	0.999978587243309\\
650	0.999980480124476\\
670	0.999982017100225\\
690	0.999983312170761\\
710	0.999984403083571\\
730	0.999985330744175\\
750	0.999986112382818\\
770	0.999986819943862\\
790	0.99998742663446\\
};
\addlegendentry{\text{Thm 7}};

\addplot [color=blue,solid,line width=1.1pt,forget plot]
  table[row sep=crcr]{%
50	5.18678090878257e-17\\
70	1.94675700836133e-11\\
90	8.62955548056222e-08\\
110	1.76554188347745e-05\\
130	0.00078842779313577\\
150	0.00963513865146947\\
170	0.0549358743668827\\
190	0.168728442105015\\
210	0.335639122164068\\
230	0.524607454488466\\
250	0.674970712413007\\
270	0.790398317549926\\
290	0.86110064810429\\
310	0.903147298402466\\
330	0.931126257732722\\
350	0.951396245257534\\
370	0.967014445655985\\
390	0.976640154071015\\
410	0.98203434155768\\
430	0.985100957264696\\
450	0.986794358298207\\
470	0.98880092805331\\
490	0.991654495810152\\
510	0.99525677052435\\
530	0.996494271014129\\
550	0.997453123432681\\
570	0.997828335660043\\
590	0.998092726206179\\
610	0.998278337801575\\
630	0.998420973651345\\
650	0.9985296381372\\
670	0.99861441836285\\
690	0.998685874708344\\
710	0.99874840885464\\
730	0.998803812488062\\
750	0.998852308689189\\
770	0.998897031418875\\
790	0.998936646030455\\
};
\addplot [color=red,line width=1.0pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	2.98799314120882e-17\\
70	1.13151080537643e-11\\
90	6.26945394677878e-08\\
110	1.30598339127787e-05\\
130	0.000717819506723304\\
150	0.0090972176789104\\
170	0.0525908611581333\\
190	0.166836247935739\\
210	0.3325193998127\\
230	0.522723101858227\\
250	0.67415617908979\\
270	0.789713667289167\\
290	0.861065241684704\\
310	0.903570077272007\\
330	0.931302251360279\\
350	0.951510288768332\\
370	0.967179785699026\\
390	0.976688294331\\
410	0.981998549273938\\
430	0.985086879426643\\
450	0.986835866831436\\
470	0.988871371444507\\
490	0.991421570207591\\
510	0.99511937372957\\
530	0.996533214844712\\
550	0.997451706082637\\
570	0.997835070349657\\
590	0.99808627428531\\
610	0.998280330652244\\
630	0.998419181744294\\
650	0.998530372865263\\
670	0.998615567560687\\
690	0.998686970720507\\
710	0.998749127853611\\
730	0.998804412186074\\
750	0.998853177140452\\
770	0.998897877097311\\
790	0.998937561561087\\
};
\addplot [color=blue,solid,line width=1.1pt,forget plot]
  table[row sep=crcr]{%
50	1.02911885184099e-17\\
70	1.48230462563963e-12\\
90	5.32009336611993e-09\\
110	1.98417071072556e-06\\
130	0.000107638016362136\\
150	0.00203992281747117\\
170	0.0144519501362401\\
190	0.0525013928026186\\
210	0.119835518592972\\
230	0.204785445745897\\
250	0.295926235847773\\
270	0.38738091381203\\
290	0.469563620538635\\
310	0.541591551203062\\
330	0.607891328326628\\
350	0.660114632192196\\
370	0.704839377948947\\
390	0.738977051313919\\
410	0.76593108220848\\
430	0.788034871437658\\
450	0.805739528671588\\
470	0.820711282217502\\
490	0.833383856255396\\
510	0.844008131249612\\
530	0.853225036401422\\
550	0.861165691448142\\
570	0.868287976823675\\
590	0.874537539999743\\
610	0.880038769736954\\
630	0.884976936478271\\
650	0.889545396693372\\
670	0.893719738908162\\
690	0.897403600991222\\
710	0.900703354292385\\
730	0.903857794445402\\
750	0.906670561705415\\
770	0.909320901832179\\
790	0.91161556918721\\
};
\addplot [color=red,line width=1.0pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	4.55650501473024e-18\\
70	9.49137209393098e-13\\
90	3.71718772627669e-09\\
110	1.59856979315543e-06\\
130	9.52797119962978e-05\\
150	0.00187025890790463\\
170	0.0135275547167456\\
190	0.0503684791276476\\
210	0.117625017586357\\
230	0.202188623428708\\
250	0.2939236232615\\
270	0.385507864597462\\
290	0.467917259378722\\
310	0.540002957054139\\
330	0.606398862575352\\
350	0.659408532505037\\
370	0.704298651901739\\
390	0.73858515882213\\
410	0.76556933243332\\
430	0.787835999400163\\
450	0.805622418541868\\
470	0.820639790991031\\
490	0.833337342417508\\
510	0.843983112335844\\
530	0.853225313892493\\
550	0.861202588089813\\
570	0.86828564173784\\
590	0.874569500092303\\
610	0.880091046809241\\
630	0.885005157524404\\
650	0.889580165810873\\
670	0.893769272981741\\
690	0.897448331045938\\
710	0.900763425747124\\
730	0.903881819189772\\
750	0.906736561891641\\
770	0.90938195325707\\
790	0.911657137942687\\
};
\addplot [color=blue,solid,line width=1.1pt,forget plot]
  table[row sep=crcr]{%
50	5.24751847351325e-19\\
70	2.52789791560983e-14\\
90	3.77748991015327e-11\\
110	5.63648475440404e-09\\
130	3.12552284998009e-07\\
150	5.00827882528282e-06\\
170	4.30320087307262e-05\\
190	0.00021548009888383\\
210	0.000758547478492163\\
230	0.00209254747071055\\
250	0.00471324589279507\\
270	0.00929486095655725\\
290	0.0158196698696946\\
310	0.0250788816621141\\
330	0.0365060134911977\\
350	0.0499330150893707\\
370	0.0650483704444147\\
390	0.0820289028542538\\
410	0.100240988917285\\
430	0.119353900813504\\
450	0.138160385043861\\
470	0.157351090415789\\
490	0.176909915793638\\
510	0.195827407295433\\
530	0.214446229996921\\
550	0.232483526966512\\
570	0.249337414632346\\
590	0.266363926341787\\
610	0.282795457471929\\
630	0.298237060064571\\
650	0.31344155116117\\
670	0.327412012957623\\
690	0.34064314402529\\
710	0.354031301167318\\
730	0.366284268738395\\
750	0.377676756316785\\
770	0.388865762268527\\
790	0.399434025609444\\
};
\addplot [color=red,line width=1.0pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	2.53207695043021e-19\\
70	1.71871418093413e-14\\
90	3.07362234774237e-11\\
110	4.60807919711783e-09\\
130	2.65862441131015e-07\\
150	4.42924781093054e-06\\
170	3.94752233190638e-05\\
190	0.000200997777026435\\
210	0.000718524579125834\\
230	0.00200770121795007\\
250	0.00455778840567448\\
270	0.00902965594882717\\
290	0.015478376877665\\
310	0.0246300735717271\\
330	0.035959248512619\\
350	0.04931392152532\\
370	0.0644072114235671\\
390	0.0812836197963345\\
410	0.0995263743437019\\
430	0.118522891656377\\
450	0.137535678304143\\
470	0.156535929773139\\
490	0.176217367165443\\
510	0.195229959005398\\
530	0.213851720210027\\
550	0.231818500915094\\
570	0.248895324536075\\
590	0.265858430805225\\
610	0.282320377974846\\
630	0.29789321214287\\
650	0.312994515089358\\
670	0.327137442152694\\
690	0.340234032957939\\
710	0.353656283271\\
730	0.366020001141361\\
750	0.377451258529664\\
770	0.388693931414497\\
790	0.399255725767587\\
};
\end{axis}

\begin{axis}[%
width=0.410624651422197\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=791,
xlabel={iteration},
ymode=log,
ymin=3.16156843541869e-07,
ymax=19.8015582734063,
yminorticks=true,
title={Frobenius norm discrepancy $(\epsilon_t)$},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left}
]
\addplot [color=black,solid,line width=1.1pt]
  table[row sep=crcr]{%
1	19.7988851284141\\
11	16.4997531668865\\
21	14.4483601689805\\
31	12.7738178267301\\
41	11.2774971991214\\
51	9.95659465984366\\
61	8.79933280256047\\
71	7.72545035763328\\
81	6.73302910225288\\
91	5.90711856476091\\
101	5.12609422447513\\
111	4.43731204121413\\
121	3.82473747374446\\
131	3.29627746610231\\
141	2.80861202304152\\
151	2.36447642749631\\
161	2.00783051706163\\
171	1.69296837640964\\
181	1.4212344703606\\
191	1.18961926494385\\
201	0.987888693115093\\
211	0.80369142678056\\
221	0.659610755484801\\
231	0.534914427355366\\
241	0.444689843203471\\
251	0.358531132928247\\
261	0.290272820403953\\
271	0.229034456727108\\
281	0.181510546895478\\
291	0.142618032688449\\
301	0.109969390791408\\
311	0.0852132016692136\\
321	0.0686707041748563\\
331	0.0541775804555041\\
341	0.0444999087646819\\
351	0.0349463670942936\\
361	0.028084296142797\\
371	0.0220284148044048\\
381	0.0182269673221957\\
391	0.0154099771132276\\
401	0.0113439586598705\\
411	0.00731496320299978\\
421	0.0056083706576495\\
431	0.00345129209942201\\
441	0.0015851667335026\\
451	0.000870391640947794\\
461	0.000599724695500861\\
471	0.000312908783671268\\
481	0.000165581335180143\\
491	8.89896154145831e-05\\
501	5.2783796722693e-05\\
511	3.28234768112168e-05\\
521	2.3229668231437e-05\\
531	1.29512969408552e-05\\
541	7.73310792418158e-06\\
};
\addlegendentry{$\sigma^2 = 0$};

\addplot [color=blue,solid,line width=1.1pt]
  table[row sep=crcr]{%
1	19.8007151742873\\
11	16.4097333042162\\
21	14.4113479251226\\
31	12.6999728018454\\
41	11.2304710873063\\
51	9.93295316769966\\
61	8.791187300642\\
71	7.72480921351631\\
81	6.77735015112967\\
91	5.94147193993796\\
101	5.17033634657405\\
111	4.48411942002926\\
121	3.87445905018924\\
131	3.34168957234794\\
141	2.83872168693556\\
151	2.40910658094019\\
161	2.02772973809095\\
171	1.70451621135075\\
181	1.40597168288757\\
191	1.17408932383562\\
201	0.982276650946923\\
211	0.797746644490587\\
221	0.650378395678759\\
231	0.521444236883444\\
241	0.414417520322837\\
251	0.343959954772061\\
261	0.273069321175929\\
271	0.211026274761359\\
281	0.163153038805174\\
291	0.128994901703494\\
301	0.0999988743428019\\
311	0.0776820731357427\\
321	0.0604765084699928\\
331	0.0448545086887868\\
341	0.0348772598635847\\
351	0.0263715019579907\\
361	0.0208194335913927\\
371	0.0146700741190793\\
381	0.00922537700052903\\
391	0.00710142240528132\\
401	0.00440544668642559\\
411	0.00279061491649802\\
421	0.00203832219978423\\
431	0.00130911385036164\\
441	0.000770876713206015\\
451	0.000558040825761594\\
461	0.000369428116708548\\
471	0.000243793518150319\\
481	0.000179441261011846\\
491	0.00013197121954267\\
501	9.45647161348262e-05\\
511	7.2227582535902e-05\\
521	5.97109449483213e-05\\
531	4.98887010525095e-05\\
541	4.32527206416822e-05\\
551	3.87749768106715e-05\\
561	3.42485791901481e-05\\
571	3.11600431377812e-05\\
581	2.85518079745017e-05\\
591	2.67117559410579e-05\\
601	2.51053615876984e-05\\
611	2.36871659773641e-05\\
621	2.2419743531259e-05\\
631	2.1310473531102e-05\\
641	2.03265678990761e-05\\
651	1.94471576095978e-05\\
661	1.86392130566659e-05\\
671	1.7921215764467e-05\\
681	1.72523404439318e-05\\
691	1.66336647349041e-05\\
701	1.60719364662043e-05\\
711	1.55525939980805e-05\\
721	1.50782166041807e-05\\
731	1.46409574679396e-05\\
741	1.42364175139065e-05\\
751	1.38537095664049e-05\\
761	1.3492859281854e-05\\
771	1.31614050195239e-05\\
781	1.28422524974425e-05\\
791	1.25510624121006e-05\\
};
\addlegendentry{$\sigma^2\in [1e-5, 1]$};

\addplot [color=blue,solid,line width=1.1pt,forget plot]
  table[row sep=crcr]{%
1	19.7969004126685\\
11	16.5116389476304\\
21	14.4452501038712\\
31	12.7782313159232\\
41	11.2919573297595\\
51	9.96552389146005\\
61	8.75888578414828\\
71	7.73678445813126\\
81	6.7654137891497\\
91	5.90675286558154\\
101	5.11930774610845\\
111	4.40740570421235\\
121	3.77697741286024\\
131	3.20970153785288\\
141	2.73372654202307\\
151	2.31877620707697\\
161	1.95464046200715\\
171	1.64103286681742\\
181	1.35659803816457\\
191	1.1307635559256\\
201	0.929317037679802\\
211	0.763664010217714\\
221	0.624313170516408\\
231	0.503857906078763\\
241	0.409651575549267\\
251	0.331929088613785\\
261	0.261564259311315\\
271	0.208907227624062\\
281	0.170075211498118\\
291	0.138594835369459\\
301	0.114969571597073\\
311	0.096570646680545\\
321	0.0827189192324723\\
331	0.0682154318276027\\
341	0.057814077429199\\
351	0.0483555083693196\\
361	0.0393195697743866\\
371	0.0328892002885513\\
381	0.0269835352568887\\
391	0.0234053142150846\\
401	0.0198717980452369\\
411	0.0179191222610876\\
421	0.0161764639437284\\
431	0.0149933866511341\\
441	0.0140509829881173\\
451	0.0132723691538073\\
461	0.0123408745463922\\
471	0.0111826260744448\\
481	0.00968317165520677\\
491	0.00792718875970106\\
501	0.00584356743613743\\
511	0.00470677717307353\\
521	0.00410807631576699\\
531	0.00351096618195488\\
541	0.00289749657310658\\
551	0.00253843756828175\\
561	0.00230372347403321\\
571	0.00216590800845974\\
581	0.0020085731565867\\
591	0.00190118579289141\\
601	0.00179608907946598\\
611	0.00171637276432186\\
621	0.00163891863332939\\
631	0.00157282329899139\\
641	0.0015148074080032\\
651	0.00146665697025597\\
661	0.00142223871484553\\
671	0.00138269290488967\\
681	0.0013462664140415\\
691	0.00131184845811834\\
701	0.00127905902016199\\
711	0.0012495431770634\\
721	0.0012211873766924\\
731	0.00119424397128519\\
741	0.00116967628528787\\
751	0.00114597885431813\\
761	0.00112298000200877\\
771	0.00110136398294213\\
781	0.00108064735635359\\
791	0.00106215554409356\\
};
\addplot [color=blue,solid,line width=1.1pt,forget plot]
  table[row sep=crcr]{%
1	19.8015582734063\\
11	16.7086956564507\\
21	14.7268415722804\\
31	13.1574580756622\\
41	11.7616027001277\\
51	10.565258324908\\
61	9.50816488182916\\
71	8.5593348566082\\
81	7.67279216934911\\
91	6.87779932010214\\
101	6.13908534257754\\
111	5.47490477866827\\
121	4.86974177905676\\
131	4.3111902137143\\
141	3.82243663388567\\
151	3.37677274509105\\
161	2.98231908638216\\
171	2.64205826858086\\
181	2.34437348475473\\
191	2.07167184934857\\
201	1.83845045858527\\
211	1.63732383676679\\
221	1.46291888244789\\
231	1.31501430695997\\
241	1.18728424634591\\
251	1.07124939205497\\
261	0.970450986628279\\
271	0.878010360836749\\
281	0.79619892658574\\
291	0.722491452177163\\
301	0.657926902759149\\
311	0.598572663131555\\
321	0.543674288593291\\
331	0.491163550377335\\
341	0.448124122830872\\
351	0.412166455263478\\
361	0.377129772158346\\
371	0.347384412925892\\
381	0.321878922628494\\
391	0.300625402689184\\
401	0.281639348640328\\
411	0.264823539013219\\
421	0.249868317351391\\
431	0.236609845481058\\
441	0.225083461335047\\
451	0.214388185936013\\
461	0.20496847230712\\
471	0.196144800740016\\
481	0.18827081405455\\
491	0.181010765305685\\
501	0.17457914426554\\
511	0.168455771580474\\
521	0.162899954985796\\
531	0.15777735023961\\
541	0.152951207568644\\
551	0.148544637177838\\
561	0.144339245107957\\
571	0.140412649319791\\
581	0.136773974816635\\
591	0.133351079014003\\
601	0.130184168344852\\
611	0.127102298800134\\
621	0.124252089606849\\
631	0.121577160437444\\
641	0.118954312777066\\
651	0.116469779811781\\
661	0.114080234323359\\
671	0.111848586220712\\
681	0.109759806156521\\
691	0.107769182343112\\
701	0.105924251685436\\
711	0.104145057954653\\
721	0.102411492430245\\
731	0.100650776184745\\
741	0.0990864297780628\\
751	0.0975998548571872\\
761	0.0961337334829101\\
771	0.0946831475509019\\
781	0.093435945279869\\
791	0.0922041288022885\\
};
\addplot [color=blue,solid,line width=1.1pt,forget plot]
  table[row sep=crcr]{%
1	19.7984818671688\\
11	17.627481818743\\
21	16.2520749514256\\
31	15.107106250153\\
41	14.0892085662737\\
51	13.1520582853711\\
61	12.3090212225241\\
71	11.5115403165064\\
81	10.7729138465347\\
91	10.0817948166132\\
101	9.4435528290927\\
111	8.85914042898662\\
121	8.31705003953391\\
131	7.81072133908286\\
141	7.341872365776\\
151	6.91011236606453\\
161	6.50911524703356\\
171	6.13921072616803\\
181	5.79641666371355\\
191	5.48321031875678\\
201	5.18793319700566\\
211	4.91976289458085\\
221	4.67083944544747\\
231	4.4379216820267\\
241	4.22639207152114\\
251	4.0247062938024\\
261	3.83462384011255\\
271	3.65809613704527\\
281	3.49783598100257\\
291	3.34790856550286\\
301	3.20015118694532\\
311	3.06308552725494\\
321	2.93789826136576\\
331	2.81728435233423\\
341	2.70669963736611\\
351	2.60444077266006\\
361	2.50748885445556\\
371	2.41684690022611\\
381	2.32803965659073\\
391	2.24710451395241\\
401	2.16949408677547\\
411	2.09727606746332\\
421	2.02751568605104\\
431	1.96476704304322\\
441	1.90382126900444\\
451	1.84610240328875\\
461	1.79106827495825\\
471	1.73831704509141\\
481	1.68875674728287\\
491	1.64053041848478\\
501	1.59569536237262\\
511	1.55405563270937\\
521	1.51348405445881\\
531	1.47606048660064\\
541	1.43881648052146\\
551	1.40471961600775\\
561	1.37188981816506\\
571	1.34248622790888\\
581	1.31175341332189\\
591	1.28288162398365\\
601	1.25442717187417\\
611	1.22827319368452\\
621	1.20319985633953\\
631	1.18026122500029\\
641	1.15770973216164\\
651	1.13484152723463\\
661	1.11446085566151\\
671	1.09433875297413\\
681	1.07527949203934\\
691	1.05684157389488\\
701	1.0392068728929\\
711	1.02139355273152\\
721	1.0045582872654\\
731	0.988410980664102\\
741	0.972880106735973\\
751	0.95829127266249\\
761	0.944938430673387\\
771	0.930705586093405\\
781	0.917997881362718\\
791	0.9051016682126\\
};
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.1pt]
  table[row sep=crcr]{%
1	19.7988851284141\\
11	11.8543238821189\\
21	7.0976215979203\\
31	4.24960823141101\\
41	2.54439742543725\\
51	1.52342472671231\\
61	0.912130658031791\\
71	0.546126318375443\\
81	0.326986000301637\\
91	0.195778596994402\\
101	0.117219877932812\\
111	0.0701838709313882\\
121	0.0420216760653608\\
131	0.0251599297090408\\
141	0.0150641793054438\\
151	0.00901948060947956\\
161	0.0054002962136397\\
171	0.00323335682593524\\
181	0.00193593016942598\\
191	0.00115911290422135\\
201	0.000694003712505198\\
211	0.000415525658645434\\
221	0.000248790561032378\\
231	0.000148960099023925\\
241	8.91879137582308e-05\\
251	5.34000985006596e-05\\
261	3.19726115313129e-05\\
271	1.9143183567716e-05\\
281	1.14617311366127e-05\\
291	6.8625618191087e-06\\
301	4.1088692589073e-06\\
311	2.46013180380882e-06\\
321	1.47297178633549e-06\\
331	8.81922618934996e-07\\
341	5.28039649506234e-07\\
351	3.16156843541869e-07\\
};
\addlegendentry{$1 - 1/d$};

\end{axis}
\end{tikzpicture}%
